A near-UV reconnaissance of metal-poor massive stars

We use synthetic model spectra to investigate the potential of near-ultraviolet (3000-4050 \r{A}) observations of massive O-type stars. We highlight the He I $\lambda$3188 and He II $\lambda$3203 pair as a potential temperature diagnostic in this range, supported by estimates of gravity using the high Balmer series lines. The near-ultraviolet also contains important metallic lines for determinations of chemical abundances (oxygen in particular) and estimates of projected rotational velocities for O-type spectra. Using the model spectra we present performance estimates for observations of extragalactic massive stars with the Cassegrain U-Band Efficient Spectrograph (CUBES) now in construction for the Very Large Telescope. The high efficiency of CUBES will open-up exciting new possibilities in the study of massive stars in external galaxies. For instance, CUBES will provide new insights into the physical properties of O-type stars, including oxygen abundances, in metal-poor irregular galaxies at ~1 Mpc from integrations of just 2-3 hrs. Moreover, CUBES will bring quantitative spectroscopy of more distant targets within reach for the first time, such as the O-type star (V~21.5 mag) in Leo P (at 1.6 Mpc) in only half a night of observations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

